System-level, Input-output and New Parameterizations of Stabilizing Controllers, and Their Numerical Computation

It is known that the set of internally stabilizing controller $\mathcal{C}_{\text{stab}}$ is non-convex, but it admits convex characterizations using certain closed-loop maps: a classical result is the Youla parameterization, and two recent notions are the system-level parameterization (SLP) and the input-output parameterization (IOP). In this paper, we address the existence of new convex parameterizations and discuss potential tradeoffs of each parametrization in different scenarios. Our main contributions are: 1) We reveal that only four groups of stable closed-loop transfer matrices are equivalent to internal stability: one of them is used in the SLP, another one is used in the IOP, and the other two are new, leading to two new convex parameterizations of $\mathcal{C}_{\text{stab}}$. 2) We investigate the properties of these parameterizations after imposing the finite impulse response (FIR) approximation, revealing that the IOP has the best ability of approximating $\mathcal{C}_{\text{stab}}$ given FIR constraints. 3) These four parameterizations require no \emph{a priori} doubly-coprime factorization of the plant, but impose a set of equality constraints. However, these equality constraints will never be satisfied exactly in floating-point arithmetic computation and/or implementation. We prove that the IOP is numerically robust for open-loop stable plants, in the sense that small mismatches in the equality constraints do not compromise the closed-loop stability; but a direct IOP implementation will fail to stabilize open-loop unstable systems in practice. The SLP is known to enjoy numerical robustness in the state feedback case; here, we show that numerical robustness of the four-block SLP controller requires case-by-case analysis even the plant is open-loop stable.

==> Basic_Loop_GK.tex <==
\setlength{\unitlength}{0.008in}
\begin{picture}(243,115)(140,410)
\thicklines
\put(179.5,440){\vector(1, 0){ 55}}
\put(180,510){\line( 0, -1){ 70}}
%\put(181,440){\circle{10}}%\put(340,550){\line( 0, 1){ 70}}
\put(179.5,510){\line( 1, 0){ 53.5}}



\put(315.5,510){\vector( -1, 0){ 50.5}}
\put(315,439.5){\line( 0,1){ 70.5}}
\put(265,440){\line(1, 0){ 50}}

\put(235,424){\framebox(30,30){}}
\put(243,433){\makebox(0,0)[lb]{$\mathbf{K}$}}

\put(235,494){\framebox(30,30){}}
\put(243,503){\makebox(0,0)[lb]{$\mathbf{G}$}}




\put(200,445){\makebox(0,0)[lb]{$\mathbf{y}$}}
\put(285,515){\makebox(0,0)[lb]{$\mathbf{u}$}}

%\put(185,450){\makebox(0,0)[lb]{\tiny +}}
%\put(167,445){\makebox(0,0)[lb]{\tiny +}}

%\put(350,515){\makebox(0,0)[lb]{\tiny +}}
%\put(345,498){\makebox(0,0)[lb]{\tiny +}}

\end{picture}


==> Basic_Loop_hatGK.tex <==
\setlength{\unitlength}{0.008in}
\begin{picture}(243,115)(140,410)
\thicklines
\put(179.5,440){\vector(1, 0){ 55}}
\put(180,510){\line( 0, -1){ 70}}
%\put(181,440){\circle{10}}%\put(340,550){\line( 0, 1){ 70}}
\put(179.5,510){\line( 1, 0){ 53.5}}



\put(315.5,510){\vector( -1, 0){ 50.5}}
\put(315,439.5){\line( 0,1){ 70.5}}
\put(265,440){\line(1, 0){ 50}}

\put(235,424){\framebox(30,30){}}
\put(240,433){\makebox(0,0)[lb]{$\mathbf{K}_1$}}

\put(235,494){\framebox(30,30){}}
\put(242,503){\makebox(0,0)[lb]{$\hat{\mathbf{G}}$}}




\put(200,445){\makebox(0,0)[lb]{$\mathbf{y}$}}
\put(285,515){\makebox(0,0)[lb]{$\mathbf{u}_1$}}

%\put(185,450){\makebox(0,0)[lb]{\tiny +}}
%\put(167,445){\makebox(0,0)[lb]{\tiny +}}

%\put(350,515){\makebox(0,0)[lb]{\tiny +}}
%\put(345,498){\makebox(0,0)[lb]{\tiny +}}





\end{picture}


==> Double_Loop.tex <==
\setlength{\unitlength}{0.008in}
\begin{picture}(243,200)(140,350)
\thicklines
\put(179.5,440){\vector(1, 0){ 55}}
\put(180,510){\line( 0, -1){ 70}}
%\put(181,440){\circle{10}}%\put(340,550){\line( 0, 1){ 70}}
\put(179.5,510){\line( 1, 0){ 53.5}}



\put(315.5,510){\vector( -1, 0){ 50.5}}
\put(315,444.5){\line( 0,1){ 65.5}}
\put(265,440){\vector(1, 0){ 45}}

\put(235,424){\framebox(30,30){}}
\put(240,433){\makebox(0,0)[lb]{$\mathbf{K}_0$}}

\put(235,494){\framebox(30,30){}}
\put(243,503){\makebox(0,0)[lb]{$\mathbf{G}$}}




\put(200,395){\makebox(0,0)[lb]{$\mathbf{y}$}}
\put(280,515){\makebox(0,0)[lb]{$\mathbf{u}$}}
\put(280,445){\makebox(0,0)[lb]{$\mathbf{u}_0$}}
\put(280,395){\makebox(0,0)[lb]{$\mathbf{u}_1$}}


%\put(185,450){\makebox(0,0)[lb]{\tiny +}}
%\put(167,445){\makebox(0,0)[lb]{\tiny +}}

%\put(350,515){\makebox(0,0)[lb]{\tiny +}}
%\put(345,498){\makebox(0,0)[lb]{\tiny +}}

\put(180,440){\line( 0, -1){ 50}}

\put(235,374){\framebox(30,30){}}
\put(240,383){\makebox(0,0)[lb]{$\mathbf{K}_1$}}
\put(179.5,390){\vector(1, 0){ 55}}
\put(315,440){\circle{10}}

\put(265,390){\line(1, 0){ 50}}
\put(315,390){\vector(0, 1){ 45}}

\put(300,443){\makebox(0,0)[lb]{\tiny +}}
\put(318,428){\makebox(0,0)[lb]{\tiny +}}


{\color{red}
\put(160,417){\dashbox(180,117){}} %B box
\put(320,510){\makebox(0,0)[lb]{$\hat{\mathbf{G}}$}}
}

\end{picture}


==> interconnection.tex <==
\setlength{\unitlength}{0.008in}
\begin{picture}(243,170)(140,410)
\thicklines


%LOWER-LEFT Corner
\put(147,440){\vector(1, 0){ 93}}
\put(141,540){\vector( 0, -1){ 95}}
\put(88,440){\vector( 1, 0){ 48}}
\put(141,440){\circle{10}}
%\put(180,510){\line( 1, 0){ 48.5}}
\put(170,445){\makebox(0,0)[lb]{$\mathbf{y}$}}
\put(100,445){\makebox(0,0)[lb]{$\delta_{\mathbf{y}}$}}
\put(145,450){\makebox(0,0)[lb]{\tiny +}}
\put(127,445){\makebox(0,0)[lb]{\tiny +}}



%UPPER-RIGHT Corner

\put(385,540){\circle{10}}
\put(380,540){\vector( -1, 0){ 25}}
\put(385,439.5){\vector( 0,1){ 95.5}}
\put(438,540){\vector(-1, 0){ 48}}
\put(410,545){\makebox(0,0)[lb]{$\delta_{\mathbf{u}}$}}
\put(365,545){\makebox(0,0)[lb]{$\mathbf{u}$}}
\put(220,545){\makebox(0,0)[lb]{$\mathbf{x}$}}
\put(395,545){\makebox(0,0)[lb]{\tiny +}}
\put(390,528){\makebox(0,0)[lb]{\tiny +}}
\put(266,440){\line(1, 0){ 119.5}}


\put(240,427){\framebox(25,25){}} %K box
\put(245,435){\makebox(0,0)[lb]{$\mathbf{K}$}}

\put(330,527){\framebox(25,25){}} %B box
\put(335,535){\makebox(0,0)[lb]{$B$}}

\put(304,542){\makebox(0,0)[lb]{\tiny +}}
\put(300,547.5){\makebox(0,0)[lb]{\tiny +}}
\put(300,527.5){\makebox(0,0)[lb]{\tiny +}}


%%INNER CICLE
\put(329,540){\vector(-1, 0){26}}
\put(298,540){\circle{10}}
\put(298,580){\vector(0, -1){35}}
\put(301,570){\makebox(0,0)[lb]{$\delta_{\mathbf{x}}$}}
\put(293,540){\vector(-1, 0){25}}

\put(243,527){\framebox(25,25){}} %z^-1 box
\put(248,537){\makebox(0,0)[lb]{\tiny  $z^{\text{-}1}$}}

\put(242,540){\vector(-1, 0){46}}
\put(219,540){\line(0, -1){46}}
\put(218.5,494){\vector(1, 0){24}}

\put(243,482){\framebox(25,25){}} %z^-1 box
\put(248,490){\makebox(0,0)[lb]{$A$}}

\put(268.5,494){\line(1, 0){29.7}}
\put(298.5,493.5){\vector(0, 1){42}}


%C Part
\put(171,527){\framebox(25,25){}} %z^-1 box
\put(176,535){\makebox(0,0)[lb]{$C$}}
\put(170.5,540){\line(-1, 0){30}}


%RED BOX?

{\color{red}
\put(160,475){\dashbox(203,90){}} %B box
\put(339,480){\makebox(0,0)[lb]{$\mathbf{G}$}}
}



\end{picture}

